The Documentation and Traceability Burden of the Indian EV Transition

The electric vehicle transition in India is usually told through batteries, cost and charging. Less visibly, it is a story about documentation. Electrification layers a new and fast growing burden of compliance evidence, type approval test reports, battery safety and thermal propagation records, cyber security and software update documentation, and supplier quality packages, on top of the evidence apparatus the automotive industry already carries, with retention horizons that now reach a decade past end of production. This burden is studied from the testing side but has never been systematised as an information systems problem, so its verification bottlenecks, architecture requirements and open questions remain unmapped. We close that gap for the Indian EV OEM with four contributions. These include a two layer systematisation of evidence obligations organised by artefact, producer, verifier, trigger and retention, a lifecycle model of the compliance document with manual bottlenecks and four observed failure loci marked, an analytic lens, documentation exergy destruction, that classifies document families and explains systematic under resourcing, and a research agenda spanning reconciliation accuracy, human in the loop reliability, cross party provenance, long horizon integrity, burden measurement and machine verifiable regulation. Three Indian failure cases and one Japanese ground the analysis.

==> figures/fig1_lifecycle.tikz <==
% fig1_lifecycle.tikz -- the compliance-document lifecycle (POLISH.md Fig 1, sapphire).
% Six stages, Change/Revalidate loop, M on the three manual stages, a cut on the
% Approve->Record edge (approval-to-artefact decoupling), amber failure loci A-D.
% Legible in grayscale (shape and position carry the meaning, not colour alone).
\begin{tikzpicture}[
  font=\small,
  stage/.style={rectangle, rounded corners=2pt, draw=sapphireDark, line width=0.7pt,
                fill=sapphireLight, minimum height=1.05cm, text width=2.0cm, align=center,
                inner sep=3pt},
  flow/.style={-{Stealth[length=2.2mm]}, draw=sapphireMid, line width=0.9pt},
  loop/.style={-{Stealth[length=2.2mm]}, draw=sapphireMid, line width=0.8pt, densely dashed},
  mbox/.style={circle, draw=sapphireDark, fill=white, line width=0.6pt, inner sep=0pt,
               minimum size=3.8mm, font=\scriptsize\bfseries, text=sapphireDark},
  pin/.style={rectangle, rounded corners=1pt, draw=amber!80!black, fill=amber!18,
              line width=0.6pt, inner sep=2.5pt, font=\scriptsize, text=black},
]

% ---- Stage nodes ----
\node[stage] (create)   {Create /\\ Generate};
\node[stage, right=0.8cm of create]  (submit)   {Submit /\\ Exchange};
\node[stage, right=0.8cm of submit]  (verify)   {Verify /\\ Reconcile};
\node[stage, right=0.8cm of verify]  (approve)  {Approve /\\ Sign};
\node[stage, right=0.8cm of approve] (record)   {Record /\\ Retain};
\node[stage, right=0.8cm of record]  (retrieve) {Retrieve /\\ Reconstruct};

% ---- Forward flow ----
\draw[flow] (create)  -- (submit);
\draw[flow] (submit)  -- (verify);
\draw[flow] (verify)  -- (approve);
\draw[flow] (approve) -- (record);
\draw[flow] (record)  -- (retrieve);

% ---- Cut on the Approve->Record edge: approval decouples from the artefact ----
\coordinate (cut) at ($(approve.east)!0.5!(record.west)$);
\draw[line width=0.9pt, black] ($(cut)+(-1.3mm,2.1mm)$) -- ($(cut)+(1.3mm,-2.1mm)$);
\draw[line width=0.9pt, black] ($(cut)+(0.7mm,2.1mm)$)  -- ($(cut)+(3.3mm,-2.1mm)$);
\node[font=\scriptsize, text width=2.1cm, align=center, below=1.2mm of cut]
  {approval decouples\\ from artefact};

% ---- Change / Revalidate loop (over the top, back to Create) ----
\draw[loop] (retrieve.north) .. controls +(0,1.25cm) and +(0,1.25cm) .. (create.north)
  node[midway, above, font=\scriptsize, text=sapphireDark] {Change / Revalidate loop};

% ---- Manual-bottleneck markers (M) on the three stages argued manual in S6 ----
\node[mbox] at (verify.north east)   {M};
\node[mbox] at (approve.north east)  {M};
\node[mbox] at (retrieve.north east) {M};

% ---- Failure loci A-D (amber), pinned below the stage where each case broke ----
\node[pin] (locD) at ($(create.south)+(0,-0.95cm)$)   {D: Japan test-evidence};
\node[pin] (locB) at ($(verify.south)+(0,-0.95cm)$)   {B: FAME-II reconcile};
\node[pin] (locC) at ($(record.south)+(0,-0.95cm)$)   {C: Ola record};
\node[pin] (locA) at ($(retrieve.south)+(0,-0.95cm)$) {A: 2022 reconstruct};
\draw[amber!80!black, line width=0.5pt] (create.south)   -- (locD.north);
\draw[amber!80!black, line width=0.5pt] (approve.south)  .. controls +(0,-0.5cm) and +(0,0.4cm) .. (locD.north east);
\draw[amber!80!black, line width=0.5pt] (verify.south)   -- (locB.north);
\draw[amber!80!black, line width=0.5pt] (record.south)   -- (locC.north);
\draw[amber!80!black, line width=0.5pt] (retrieve.south) -- (locA.north);

% ---- Legend ----
\node[font=\scriptsize, anchor=west] at ($(create.north west)+(-0.05cm,1.75cm)$)
  {\tikz\node[mbox]{M};\,manual today \quad
   \tikz\draw[loop] (0,0) -- (0.5,0);\,revalidation loop \quad
   \tikz\node[pin]{};\,failure locus (Section 5)};

\end{tikzpicture}


==> figures/fig2_stack.tikz <==
% fig2_stack.tikz -- the two-layer evidence burden (POLISH.md Fig 2). Full width.
% Lower band: inherited quality spine (all automotive). Upper band: EV-acute stack.
% Amber tags mark instruments whose dates were draft or contested at the snapshot.
\begin{tikzpicture}[
  font=\footnotesize,
  spec/.style={rectangle, rounded corners=2pt, draw=sapphireDark, line width=0.6pt,
               fill=white, minimum height=0.95cm, text width=1.95cm, align=center,
               inner sep=2pt, font=\scriptsize},
  base/.style={spec, draw=black!55},
  tag/.style={rectangle, rounded corners=1pt, fill=amber!22, draw=amber!80!black,
              line width=0.4pt, inner sep=1.4pt, font=\tiny, text=black},
]
\def\xa{0} \def\xb{2.5} \def\xc{5.0} \def\xd{7.5} \def\xe{10.0} \def\xf{12.5} \def\xg{15.0}

% ---- Band backgrounds ----
\begin{scope}[on background layer]
  \fill[sapphireLight, rounded corners=4pt] (-0.9,2.35) rectangle (17.0,4.15);
  \fill[black!5, rounded corners=4pt]        (-0.9,-0.7) rectangle (17.0,1.4);
\end{scope}
\node[anchor=west, text=sapphireDark, font=\footnotesize\bfseries] at (-0.85,3.9)
  {EV-acute stack (electrification adds): newer, heavier, longer-retained};
\node[anchor=west, font=\footnotesize\bfseries] at (-0.85,1.15)
  {Inherited quality spine (carried by every automotive manufacturer)};

% ---- Upper band: EV-acute instruments (y = 3.0) ----
\node[spec] (a1) at (\xa,3.0) {AIS-038/156\\ battery safety};
\node[spec] (a2) at (\xb,3.0) {CMVR type approval + CoP};
\node[spec] (a3) at (\xc,3.0) {AIS-189\\ CSMS};
\node[spec] (a4) at (\xd,3.0) {AIS-190 SUMS\\ ($\geq$10 yr)};
\node[spec] (a5) at (\xe,3.0) {ADAS AIS-162--188};
\node[spec] (a6) at (\xf,3.0) {Battery Pack Aadhaar};
\node[spec] (a7) at (\xg,3.0) {BWMR 2022 EPR};
% contested/draft tags
\node[tag] at ($(a3.south)+(0,0.02)$) {draft dates};
\node[tag] at ($(a4.south)+(0,0.02)$) {draft dates};
\node[tag] at ($(a5.south)+(0,0.02)$) {draft 2027--28};
\node[tag] at ($(a6.south)+(0,0.02)$) {draft};

% ---- Lower band: inherited spine (y = 0.3) ----
\node[base] (b1) at (\xa,0.3) {IATF 16949\\ doc control};
\node[base] (b2) at (\xb,0.3) {PPAP + PSW\\ (18 elts, L1--5)};
\node[base] (b3) at (\xc,0.3) {EN 10204\\ 3.1 / 3.2};
\node[base] (b4) at (\xd,0.3) {Core tools\\ FMEA/MSA/SPC};
\node[base] (b5) at (\xe,0.3) {CoC\\ declarations};
\node[base] (b6) at (\xf,0.3) {NCR / 8D\\ control plans};
\node[base] (b7) at (\xg,0.3) {calibration + retention};

% ---- Electrification-adds arrow ----
\draw[-{Stealth[length=3mm]}, sapphireMid, line width=1.4pt] (16.4,1.5) -- (16.4,2.3)
  node[midway, right=1pt, font=\scriptsize, text=sapphireDark, align=left] {adds};

\end{tikzpicture}


==> figures/fig3_timeline.tikz <==
% fig3_timeline.tikz -- failure events (above) and regulatory response (below),
% 2022 to 2026 (POLISH.md Fig 3). Full width. The FAME-II thread (amber) shows one
% evidence base yielding divergent state outcomes over three years. Case letters key
% to Figure 1 and Table 3.
\begin{tikzpicture}[
  font=\scriptsize,
  ev/.style={rectangle, rounded corners=1.5pt, draw=sapphireDark, fill=sapphireLight,
             line width=0.5pt, inner sep=2pt, text width=2.05cm, align=center},
  reg/.style={rectangle, rounded corners=1.5pt, draw=black!55, fill=black!5,
              line width=0.5pt, inner sep=2pt, text width=2.05cm, align=center},
  fame/.style={rectangle, rounded corners=1.5pt, draw=amber!80!black, fill=amber!18,
               line width=0.6pt, inner sep=2pt, text width=2.05cm, align=center},
  stem/.style={draw=sapphireMid, line width=0.5pt},
  rstem/.style={draw=black!55, line width=0.5pt},
  fstem/.style={draw=amber!80!black, line width=0.6pt},
]
% ---- Axis ----
\draw[-{Stealth[length=2mm]}, line width=1pt] (-0.3,0) -- (16.6,0);
\foreach \x/\yr in {0.6/2022, 3.6/2023, 6.6/2024, 9.6/2025, 12.6/2026, 15.4/2027--28}{
  \draw[line width=0.7pt] (\x,0.12) -- (\x,-0.12);
  \node[below, font=\scriptsize\bfseries] at (\x,-0.16) {\yr};
}
\node[right, font=\scriptsize, text=black!60] at (15.7,0.28) {(future)};

% ---- Failure events (above the axis) ----
\node[ev]   (e1) at (0.9,1.5)  {e-scooter fires \& recalls (A)};   \draw[stem] (0.9,0)  -- (e1.south);
\node[fame] (e2) at (2.9,2.6)  {FAME-II probe, subsidy halt (B)}; \draw[fstem] (2.4,0) -- (e2.south);
\node[fame] (e3) at (5.6,2.6)  {clean chit vs.\ debarment (B)};   \draw[fstem] (6.2,0) -- (e3.south);
\node[ev]   (e4) at (7.9,1.5)  {Toyota certification (D)};        \draw[stem] (6.9,0)  -- (e4.south);
\node[fame] (e5) at (8.3,3.5)  {SFIO raids (B)};                  \draw[fstem] (7.4,0) -- (e5.south);
\node[ev]   (e6) at (10.4,1.5) {Ola registration gap (C)};        \draw[stem] (9.9,0)  -- (e6.south);
% FAME-II thread: one evidence base, divergent outcomes
\draw[amber!80!black, line width=0.8pt, densely dashed] (e2.east) .. controls +(0.8,0) and +(-0.8,0) .. (e3.west);
\draw[amber!80!black, line width=0.8pt, densely dashed] (e3.north) .. controls +(0,0.4) and +(-0.6,0) .. (e5.west);

% ---- Regulatory response (below the axis) ----
\node[reg] (r1) at (1.6,-1.5)  {AIS-156/038 amendments phased};  \draw[rstem] (1.4,0) -- (r1.north);
\node[reg] (r2) at (4.2,-1.5)  {AIS-156 Amd 4};                  \draw[rstem] (4.6,0) -- (r2.north);
\node[reg] (r3) at (7.0,-2.6)  {PM E-DRIVE scheme};              \draw[rstem] (7.0,0) -- (r3.north);
\node[reg] (r4) at (9.4,-1.5)  {ADAS GSR 184(E) draft};          \draw[rstem] (9.8,0) -- (r4.north);
\node[reg] (r5) at (11.6,-2.6) {Battery Pack Aadhaar draft};     \draw[rstem] (11.4,0) -- (r5.north);
\node[reg, draw=black!45, densely dashed] (r6) at (15.2,-1.6) {CSMS/SUMS/ADAS phase-in};
  \draw[rstem, densely dashed] (15.2,0) -- (r6.north);

% ---- Side labels ----
\node[anchor=west, text=sapphireDark, font=\scriptsize\bfseries] at (-0.3,3.9) {Failure events};
\node[anchor=west, font=\scriptsize\bfseries] at (-0.3,-3.3) {Regulatory response};
\end{tikzpicture}


==> figures/fig4_lens.tikz <==
% fig4_lens.tikz -- document families under the exergy-destruction lens (POLISH.md
% Fig 4), plotting Table 5 (Appendix B). Single column. Position gives verification
% effort (x) and reconciliation complexity (y); marker area gives retention horizon;
% fill gives audit consequence (sapphire = high, light = medium, grey = low). High-
% destruction families cluster top right.
\begin{tikzpicture}[
  font=\scriptsize,
  fam/.style={circle, draw=sapphireDark, line width=0.4pt},
  lbl/.style={font=\tiny, text=black, inner sep=1.5pt},
]
% high-destruction region shading (top-right)
\begin{scope}[on background layer]
  \fill[sapphireLight, rounded corners=3pt] (5.1,5.1) rectangle (9.7,9.9);
\end{scope}
\node[font=\tiny\bfseries, text=sapphireDark, anchor=north west] at (5.25,9.75) {high destruction};

% axes
\draw[-{Stealth[length=2mm]}, line width=0.8pt] (0,0) -- (10.1,0)
  node[right, font=\scriptsize] {verif.\ effort};
\draw[-{Stealth[length=2mm]}, line width=0.8pt] (0,0) -- (0,10.1)
  node[above, font=\scriptsize] {reconcil.\ complexity};

% helper: \famnode{x}{y}{diameter}{fill}{label}{anchor}
\newcommand{\famnode}[6]{\node[fam, fill=#4, minimum size=#3] (n) at (#1,#2){}; \node[lbl, #6=1.5pt of n]{#5};}

% low-destruction (grey), small
\famnode{1.0}{0.9}{3mm}{black!12}{delivery note}{right}
\famnode{1.5}{2.3}{3.6mm}{black!22}{calibration}{right}
% medium
\famnode{2.7}{4.3}{4.5mm}{sapphire!30}{material cert 3.1/3.2}{left}
\famnode{4.7}{3.6}{5mm}{sapphire!30}{EPR / passport}{right}
% high
\famnode{4.5}{5.9}{5mm}{sapphire!55}{PSW}{left}
\famnode{5.3}{7.3}{5.5mm}{sapphire!55}{CoP records}{left}
\famnode{7.9}{5.5}{6.5mm}{sapphire!60}{thermal-prop.\ report}{right}
\famnode{5.9}{8.6}{8mm}{sapphire!70}{software-update set}{left}
\famnode{7.2}{7.2}{7mm}{sapphire!70}{homologation pack}{below}
% highest consequence (amber ring)
\node[fam, draw=amber!80!black, line width=0.9pt, fill=sapphire!75, minimum size=8.5mm] (ppap) at (8.9,8.7){};
\node[lbl, right=1.5pt of ppap]{PPAP L3};

% legend
\node[lbl, anchor=west] at (0.1,-0.8) {marker area $\propto$ retention horizon;\ fill $=$ audit consequence (darker $=$ higher)};
\end{tikzpicture}

